We Need to Rethink Benchmarking in Anomaly Detection

Despite the continuous proposal of new anomaly detection algorithms and extensive benchmarking efforts, progress seems to stagnate, with only minor performance differences between established baselines and new algorithms. We argue in this position paper that limitations in how we evaluate anomaly detection algorithms can hinder progress on specific applications. In current benchmarks, a trivial algorithm that only checks for extreme values in individual features performs competitively with state-of-the-art deep learning methods, despite failing on simple cases such as anomalies within an annulus of normal points. Moreover, existing benchmarks do not adequately reflect the diversity of anomaly detection applications, making it difficult for practitioners to reliably select algorithms for their applications. Consequently, we need to rethink benchmarking in anomaly detection. In our opinion, anomaly detection should be studied using scenarios that group applications sharing relevant characteristics, defined through a common taxonomy. Benchmarking within scenarios enables scenario-specific choices for preprocessing, metrics, and model selection, clarifying which advances transfer across similar applications and providing practitioners with reliable guidance for their specific contexts.

==> 03_overview_diagram.tex <==
\def\sdis{0.25cm}
\def\mdis{0.5cm}
\def\ldis{1.4cm}

{
\footnotesize
% \scriptsize
\begin{tikzpicture}[
    arrow/.style={->, >=latex, thick},
    components/.style={draw, fill=blue!10, rectangle, thick},
    scenarios/.style={draw, fill=green!10, rectangle, thick},
    evaluation/.style={draw, fill=orange!10, rectangle, thick},
    app/.style={draw, fill=yellow!10, rectangle, thick},
    container/.style={draw, rounded corners, thick, fill=gray!5},
    node distance=0.5cm
]

\tikzset{
    every node/.style={
        minimum width=2cm,
        text width=2.4cm,
        minimum height=0.8cm,
        align=center
    }
}

% Bottom workflow
\node (preprocessing) [components] {Preprocessing (\cref{sc:preprocessing})};
\node (model) [components, right= of preprocessing] {Model selection (\cref{sc:model_selection})};
\node (ensemble) [components, right= of model] {Ensemble (\cref{sc:ensembles})};

\node (components) [draw, rounded corners, fit=(preprocessing) (model) (ensemble), inner sep=0.3cm, label=below:{Components (\cref{sc:components})}] {};

% Top row boxes
\node (etc) [scenarios, above=\ldis of ensemble] {...};
\node (anomaly_type) [scenarios, left=of etc] {Anomaly type};
\node (data_type) [scenarios, above=of anomaly_type] {Data modality};
\node (processing) [scenarios, right=of data_type] {Processing mode};

\node (scenarios) [draw, rounded corners, fit=(anomaly_type) (data_type) (processing) (etc), inner sep=0.3cm, label=above:{Scenarios (\cref{sc:scenario-specific_benchmarking})}] {};

% Arrows connecting workflow
\draw[arrow] (preprocessing.east) -- (model.west);
\draw[arrow] (model.east) -- (ensemble.west);

% Arrow from top to bottom
\draw[arrow] (scenarios.south) -- (scenarios.south |- components.north);

% List items in meaningful results (with boxes)
\node (objective) [evaluation, right=\ldis of processing] {Evaluation\\objectives\\(\cref{sc:objective})};
\node (protocols) [evaluation, below= of objective] {Evaluation\\protocols\\(\cref{sc:protocols})};
% \node (centralized) [evaluation, below= of robust]{Centralized\\evaluation (\cref{sc:centralized_evaluation})};
% \node (centralized) [evaluation, below= of robust]{...};
\node (theoretical) [evaluation, below= of protocols] {Theoretical analysis\\controlled exps.\\(\cref{sc:theoretical_analysis})};

% Draw box around meaningful results and its items
\node (evaluation) [draw, rounded corners, fit=(objective) (theoretical), inner sep=0.3cm, label=above:{Evaluation (\cref{sc:meaningful_evaluation})}] {};

\draw[arrow] (scenarios.east) -- (evaluation.west |- scenarios.east);
\draw[arrow] (components.east) -- (evaluation.west |- components.east);

\node (app1) [app, left=\mdis of scenarios] {Application ...};
\node (app2) [app, above= of app1] {Application 1};
\node (app3) [app, below= of app1] {Application $n$};

\draw[arrow] (app1.east) -- (scenarios.west |- app1.east);
\draw[arrow] (app2.east) -- (scenarios.west |- app2.east);
\draw[arrow] (app3.east) -- (scenarios.west |- app3.east);

\end{tikzpicture}
}
